On-board Range-based Relative Localization for Micro Aerial Vehicles in indoor Leader-Follower Flight

We present a range-based solution for indoor relative localization by Micro Air Vehicles (MAVs), achieving sufficient accuracy for leader-follower flight. Moving forward from previous work, we removed the dependency on a common heading measurement by the MAVs, making the relative localization accuracy independent of magnetometer readings. We found that this restricts the relative maneuvers that guarantee observability, and also that higher accuracy range measurements are required to rectify the missing heading information, yet both disadvantages can be tackled. Our implementation uses Ultra Wide Band, for both range measurements between MAVs and sharing their velocities, accelerations, yaw rates, and height with each other. We used this on real MAVs and performed leader-follower flight in an indoor environment. The follower MAVs could follow the leader MAV in close proximity for the entire durations of the flights. The followers were autonomous and used only on-board sensors to track and follow the leader.

==> Fig1.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig1pic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{313.13393555bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54453934)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig1pic.pdf}}%
    \put(0.70196545,0.18839509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.65047537,0.46388412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}Leader ($L$)}}}%
    \put(0.55918509,0.13408175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}$f_1$}}}%
    \put(0.0481959,0.25183039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}$f_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig1pic.pdf}}%
    \put(0.47606527,0.26767286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.46544073,0.23004521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}$v_{f_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig1pic.pdf}}%
    \put(0.13040558,0.12712376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}$v_{f_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig1pic.pdf}}%
    \put(0.78032844,0.38122579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}$v_{L}$}}}%
    \put(0.23068563,0.33569316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.32275253,0.34325188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{f_2- L}$}}}%
    \put(0.52286042,0.30492619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{f_1 - L}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig1pic.pdf}}%
    \put(0.56776612,0.06451888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}trajectory}}}%
    \put(0.21477462,0.37155443){\color[rgb]{0,0,0}\rotatebox{23.04234445}{\makebox(0,0)[lb]{\smash{\color{red}Communicated $v_{L}$}}}}%
  \end{picture}%
\endgroup%


==> Fig11.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.36963388bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83746964)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig11pic.pdf}}%
    \put(0.8437992,0.31350484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23502453\unitlength}\raggedright \color{red}MAV 2\end{minipage}}}%
    \put(0.34948288,0.57051945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39476769\unitlength}\raggedright \color{blue}MAV 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig11pic.pdf}}%
  \end{picture}%
\endgroup%


==> Fig15.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.10984947bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69784622)%
    \put(0.19620309,-0.24549838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44148803,-0.1515335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig15pic.pdf}}%
    \put(0.62087554,0.34879898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.68019715,0.71488408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26059544\unitlength}\raggedright \end{minipage}}}%
    \put(0.03857053,0.70142676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17775711\unitlength}\raggedright \color{blue}$\mathcal{H}_1(t_n- \tau)$\end{minipage}}}%
    \put(0.29568133,0.63086804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13992713\unitlength}\raggedright \color{blue}$x$\end{minipage}}}%
    \put(0.28238508,0.51220687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16189294\unitlength}\raggedright \color{blue}$y$\end{minipage}}}%
    \put(0.47644768,0.53244677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17775711\unitlength}\raggedright \color{blue}$\mathcal{H}_1(t_n)$\end{minipage}}}%
    \put(0.56033424,0.39759768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15090996\unitlength}\raggedright \color{blue}$x$\end{minipage}}}%
    \put(0.48106405,0.33195604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17775711\unitlength}\raggedright \color{blue}$y$\end{minipage}}}%
    \put(0.13002388,0.191977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18263837\unitlength}\raggedright \color{red}$\mathcal{H}_2(t_n- \tau)$\end{minipage}}}%
    \put(0.45050711,0.23243381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15090996\unitlength}\raggedright \color{red}$x$\end{minipage}}}%
    \put(0.33607315,0.16531602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15090996\unitlength}\raggedright \color{red}$y$\end{minipage}}}%
    \put(0.46766547,0.11881247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18263837\unitlength}\raggedright \color{red}$\mathcal{H}_2(t_n)$\end{minipage}}}%
    \put(0.734564,0.09931311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15090996\unitlength}\raggedright \color{red}$x$\end{minipage}}}%
    \put(0.65465957,0.01819463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15090996\unitlength}\raggedright \color{red}$y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig15pic.pdf}}%
    \put(0.15990534,0.42461999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14981235\unitlength}\raggedright $\mathbf{p}(t_n-\tau)$\end{minipage}}}%
    \put(0.31757652,0.46051865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16189294\unitlength}\raggedright $\Delta\mathbf{p}^{t_n}_{t_n-\tau}$\end{minipage}}}%
    \put(0.41469436,0.31064053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16189294\unitlength}\raggedright $\mathbf{e}({t_n})$\end{minipage}}}%
    \put(0.7449011,0.33584413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15090996\unitlength}\raggedright \color{blue}$p_1(t)$\end{minipage}}}%
    \put(0.85125635,0.20880136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15090996\unitlength}\raggedright \color{red}$p_2(t)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Fig2.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig2pic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.56320199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91609388)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig2pic.pdf}}%
    \put(0.2453281,0.88501866){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\color{red} $x_2$}}}%
    \put(0.13448359,0.64342927){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\color{red} $\mathcal{H}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig2pic.pdf}}%
    \put(0.50430583,0.64606105){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\color{blue}$x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig2pic.pdf}}%
    \put(0.40430242,0.74896741){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\color{red} $y_2$}}}%
    \put(0.25475451,0.61548156){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\color{red} $z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig2pic.pdf}}%
    \put(0.80566999,0.58658223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25213788\unitlength}\raggedright \color{blue}$y_1$\end{minipage}}}%
    \put(0.52337775,0.44469849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25213788\unitlength}\raggedright \color{blue}$r_1$\end{minipage}}}%
    \put(0.69007819,0.47845659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23396557\unitlength}\raggedright \color{blue}$\mathcal{H}_1(t_n)$\end{minipage}}}%
    \put(0.60807664,0.72741418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23396557\unitlength}\raggedright \color{blue}$-\psi_1(t_n)$\end{minipage}}}%
    \put(0.31439874,0.37201014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25213788\unitlength}\raggedright \color{black}$\mathbf{p}_1$\end{minipage}}}%
    \put(0.11687046,0.54350922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25213788\unitlength}\raggedright \color{black}$\mathbf{p}_2$\end{minipage}}}%
    \put(0.45305406,0.72182283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25213788\unitlength}\raggedright \color{black}$\mathbf{p}$\end{minipage}}}%
    \put(0.34288577,0.53215166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25213788\unitlength}\raggedright \color{violet}$x$\end{minipage}}}%
    \put(0.40678536,0.21840586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25213788\unitlength}\raggedright \color{violet}$y$\end{minipage}}}%
    \put(0.05697267,0.2990445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25213788\unitlength}\raggedright \color{violet}$\mathcal{I}$\end{minipage}}}%
    \put(0.19679703,0.07612476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25213788\unitlength}\raggedright \color{violet}$z$\end{minipage}}}%
    \put(0.63808904,0.40040403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25213788\unitlength}\raggedright \color{blue}$z_1$\end{minipage}}}%
    \put(0.34253826,0.89243943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23396557\unitlength}\raggedright \color{red}$-\psi_2(t_n)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig2pic.pdf}}%
  \end{picture}%
\endgroup%


==> Fig3a.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{105.88521631bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17148879)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3apic.pdf}}%
    \put(1.07171805,0.89165552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.77172513\unitlength}\raggedright \end{minipage}}}%
    \put(0.61839688,1.19386973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52617621\unitlength}\raggedright \color{red}$\mathbf{v}_2$\end{minipage}}}%
    \put(0.47248958,0.59879788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49919295\unitlength}\raggedright \color{red}$\mathbf{a}_2$ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig3apic.pdf}}%
    \put(0.23253429,-0.00689151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.83108864\unitlength}\raggedright \end{minipage}}}%
    \put(0.21364593,0.30341746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.81919129\unitlength}\raggedright \color{blue}$\mathbf{v}_1 = \mathbf{0}_{2\mathtt{x}1}$\\ \color{blue}$\mathbf{a}_1 = \mathbf{0}_{2\mathtt{x}1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig3apic.pdf}}%
    \put(0.31348444,0.44103282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}$}}}%
  \end{picture}%
\endgroup%


==> Fig3b.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{152.45452362bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88269885)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3bpic.pdf}}%
    \put(0.10085548,0.51037473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$\mathbf{v}_2$}}}%
    \put(0.76069212,0.5781583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53599119\unitlength}\raggedright \end{minipage}}}%
    \put(0.67448368,0.73558241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29005288\unitlength}\raggedright \color{red}$\mathbf{v}_2$\end{minipage}}}%
    \put(0.66184844,0.33471133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34137453\unitlength}\raggedright \color{red}$\mathbf{a}_2= \mathbf{0}_{2\mathtt{x}1}$\end{minipage}}}%
    \put(0.24521342,0.06181275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.7792089\unitlength}\raggedright \end{minipage}}}%
    \put(0.19750668,0.03000832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.7421039\unitlength}\raggedright \end{minipage}}}%
    \put(0.18642193,0.21120758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40028402\unitlength}\raggedright \color{blue}$\mathbf{a}_1 = \mathbf{0}_{2\mathtt{x}1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig3bpic.pdf}}%
    \put(0.29292,0.29504525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}$}}}%
  \end{picture}%
\endgroup%


==> Fig3c.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3cpic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{145.2973877bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.240344)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3cpic.pdf}}%
    \put(0.72663173,0.34292334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27726388\unitlength}\raggedright \color{red}$\mathbf{v}_2$ \end{minipage}}}%
    \put(0.15820678,0.44197312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38344999\unitlength}\raggedright \color{red}$\mathbf{a}_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig3cpic.pdf}}%
    \put(0.72547548,1.12811876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37165155\unitlength}\raggedright \color{blue}$\mathbf{v}_1$\end{minipage}}}%
    \put(0.52971251,0.78741862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3771575\unitlength}\raggedright \color{blue}$\mathbf{a}_1$\end{minipage}}}%
    \put(0.34595147,0.57268662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37165155\unitlength}\raggedright \color{black}$\mathbf{p}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig3cpic.pdf}}%
    \put(-0.00756127,0.29223672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1 m}}}%
  \end{picture}%
\endgroup%


==> Fig3d.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3dpic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{128.53071682bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00343784)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3dpic.pdf}}%
    \put(0.07570249,0.26630261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1 m}}}%
    \put(0.41513376,1.01386076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42013303\unitlength}\raggedright \color{blue}$\mathbf{v}_1$\end{minipage}}}%
    \put(0.77924906,0.19382331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19294999\unitlength}\raggedleft \color{blue}$\mathbf{a}_1$\end{minipage}}}%
    \put(0.15798844,0.55949991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31343261\unitlength}\raggedright \color{red}$\mathbf{a}_2$ \end{minipage}}}%
    \put(0.3482955,0.8139367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43347056\unitlength}\raggedright \color{red}$\mathbf{v_2}$\end{minipage}}}%
    \put(0.65121877,0.58503671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42013303\unitlength}\raggedright \color{black}$\mathbf{p}$\end{minipage}}}%
  \end{picture}%
\endgroup%

